Coherence for braided and symmetric pseudomonoids

Presentations for unbraided, braided and symmetric pseudomonoids are defined. Biequivalences characterising the semistrict bicategories generated by these presentations are proven. It is shown that these biequivalences categorify results in the theory of monoids and commutative monoids, and generalise standard coherence theorems for braided and symmetric monoidal categories.

==> (inline-0) <==
\begin{tabular}{|l | c|}
\hline
\makecell{Composition of\\ 1-morphisms \\\\ $(\forall f,g$ s.t. $s(g) = t(f))$} & \makecell{\\
\raisebox{0.7cm}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (0.5, 0.5) {$f$};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {$\dots$};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0.25, 1.25) {};
		\node [style=none] (12) at (0.5, 1.25) {$\dots$};
		\node [style=none] (13) at (0.75, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (0.25, -0) {};
		\node [style=none] (16) at (0.75, -0) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=none] (21) at (3, -0) {};
		\node [style=none] (22) at (2.5, -0.25) {$\dots$};
		\node [style=none] (23) at (2, -0.25) {};
		\node [style=none] (24) at (2.75, -0.25) {};
		\node [style=none] (25) at (2.5, 1.25) {$\dots$};
		\node [style=none] (26) at (3, -0.25) {};
		\node [style=none] (27) at (2.25, -0.25) {};
		\node [style=none] (28) at (2.5, 0.5) {$g$};
		\node [style=none] (29) at (3, 1.25) {};
		\node [style=none] (30) at (2.25, -0) {};
		\node [style=none] (31) at (2, 1.25) {};
		\node [style=none] (32) at (2, -0) {};
		\node [style=none] (33) at (2.25, 1.25) {};
		\node [style=none] (34) at (3, 1) {};
		\node [style=none] (35) at (2.75, 1.25) {};
		\node [style=none] (36) at (2.25, 1) {};
		\node [style=none] (37) at (2.75, -0) {};
		\node [style=none] (38) at (1.5, 0.5) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (5.center) to (0.center);
		\draw [style=simple] (8.center) to (3.center);
		\draw [style=simple] (15.center) to (6.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple] (16.center) to (7.center);
		\draw [style=simple] (10.center) to (1.center);
		\draw [style=simple] (14.center) to (2.center);
		\draw [style=simple] (11.center) to (17.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (20.center) to (32.center);
		\draw [style=simple] (32.center) to (21.center);
		\draw [style=simple] (21.center) to (34.center);
		\draw [style=simple] (34.center) to (20.center);
		\draw [style=simple] (23.center) to (32.center);
		\draw [style=simple] (26.center) to (21.center);
		\draw [style=simple] (30.center) to (27.center);
		\draw [style=simple] (21.center) to (26.center);
		\draw [style=simple] (37.center) to (24.center);
		\draw [style=simple] (31.center) to (20.center);
		\draw [style=simple] (29.center) to (34.center);
		\draw [style=simple] (33.center) to (36.center);
		\draw [style=simple] (35.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}}
\raisebox{1,3cm}{\; $:=$ \;}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (0.5, 0.5) {$f$};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {$\dots$};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0.25, 1.25) {};
		\node [style=none] (12) at (0.5, 1.25) {$\dots$};
		\node [style=none] (13) at (0.75, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (0.25, -0) {};
		\node [style=none] (16) at (0.75, -0) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (0.75, 2.5) {};
		\node [style=none] (20) at (0, 2.5) {};
		\node [style=none] (21) at (1, 1.5) {};
		\node [style=none] (22) at (0.5, 1.25) {$\dots$};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=none] (24) at (0.75, 1.25) {};
		\node [style=none] (25) at (0.5, 2.75) {$\dots$};
		\node [style=none] (26) at (1, 1.25) {};
		\node [style=none] (27) at (0.25, 1.25) {};
		\node [style=none] (28) at (0.5, 2) {$g$};
		\node [style=none] (29) at (1, 2.75) {};
		\node [style=none] (30) at (0.25, 1.5) {};
		\node [style=none] (31) at (0, 2.75) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (33) at (0.25, 2.75) {};
		\node [style=none] (34) at (1, 2.5) {};
		\node [style=none] (35) at (0.75, 2.75) {};
		\node [style=none] (36) at (0.25, 2.5) {};
		\node [style=none] (37) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (5.center) to (0.center);
		\draw [style=simple] (8.center) to (3.center);
		\draw [style=simple] (15.center) to (6.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple] (16.center) to (7.center);
		\draw [style=simple] (10.center) to (1.center);
		\draw [style=simple] (14.center) to (2.center);
		\draw [style=simple] (11.center) to (17.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (20.center) to (32.center);
		\draw [style=simple] (32.center) to (21.center);
		\draw [style=simple] (21.center) to (34.center);
		\draw [style=simple] (34.center) to (20.center);
		\draw [style=simple] (23.center) to (32.center);
		\draw [style=simple] (26.center) to (21.center);
		\draw [style=simple] (30.center) to (27.center);
		\draw [style=simple] (21.center) to (26.center);
		\draw [style=simple] (37.center) to (24.center);
		\draw [style=simple] (31.center) to (20.center);
		\draw [style=simple] (29.center) to (34.center);
		\draw [style=simple] (33.center) to (36.center);
		\draw [style=simple] (35.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}}
\\
\hline
\makecell{Horizontal composition of\\ 2-morphisms} & \makecell{\\
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (0.75, 1) {$f$};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1.25, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {$\dots$};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=none] (12) at (0.75, 1.75) {$\dots$};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (1.25, 1.75) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (1, 1.5) {};
		\node [style=none] (19) at (5.5, 1.5) {};
		\node [style=none] (20) at (4.75, 1.5) {};
		\node [style=none] (21) at (5.75, 0.5) {};
		\node [style=none] (22) at (5.25, 0.25) {$\dots$};
		\node [style=none] (23) at (4.75, 0.25) {};
		\node [style=none] (24) at (5.5, 0.25) {};
		\node [style=none] (25) at (5.25, 1.75) {$\dots$};
		\node [style=none] (26) at (5.75, 0.25) {};
		\node [style=none] (27) at (5, 0.25) {};
		\node [style=none] (28) at (5.25, 1) {$f'$};
		\node [style=none] (29) at (5.75, 1.75) {};
		\node [style=none] (30) at (5, 0.5) {};
		\node [style=none] (31) at (4.75, 1.75) {};
		\node [style=none] (32) at (4.75, 0.5) {};
		\node [style=none] (33) at (5, 1.75) {};
		\node [style=none] (34) at (5.75, 1.5) {};
		\node [style=none] (35) at (5.5, 1.75) {};
		\node [style=none] (36) at (5, 1.5) {};
		\node [style=none] (37) at (5.5, 0.5) {};
		\node [style=none] (38) at (7.5, 0.5) {};
		\node [style=none] (39) at (7.75, 0.5) {};
		\node [style=none] (40) at (7, 1.75) {};
		\node [style=none] (41) at (7.25, 1) {$f''$};
		\node [style=none] (42) at (7, 1.5) {};
		\node [style=none] (43) at (6.75, 0.5) {};
		\node [style=none] (44) at (7.75, 0.25) {};
		\node [style=none] (45) at (7, 0.5) {};
		\node [style=none] (46) at (7.25, 1.75) {$\dots$};
		\node [style=none] (47) at (6.75, 1.75) {};
		\node [style=none] (48) at (7, 0.25) {};
		\node [style=none] (49) at (7.5, 1.75) {};
		\node [style=none] (50) at (7.25, 0.25) {$\dots$};
		\node [style=none] (51) at (7.5, 1.5) {};
		\node [style=none] (52) at (7.5, 0.25) {};
		\node [style=none] (53) at (6.75, 0.25) {};
		\node [style=none] (54) at (7.75, 1.75) {};
		\node [style=none] (55) at (6.75, 1.5) {};
		\node [style=none] (56) at (7.75, 1.5) {};
		\node [style=none] (57) at (2.25, 0.25) {};
		\node [style=none] (58) at (2.5, 0.5) {};
		\node [style=none] (59) at (2.25, 1.75) {};
		\node [style=none] (60) at (3.25, 0.5) {};
		\node [style=none] (61) at (3, 1.5) {};
		\node [style=none] (62) at (2.25, 0.5) {};
		\node [style=none] (63) at (2.25, 1.5) {};
		\node [style=none] (64) at (2.75, 1.75) {$\dots$};
		\node [style=none] (65) at (3, 1.75) {};
		\node [style=none] (66) at (2.5, 1.5) {};
		\node [style=none] (67) at (2.75, 1) {$f'$};
		\node [style=none] (68) at (3, 0.25) {};
		\node [style=none] (69) at (3.25, 1.75) {};
		\node [style=none] (70) at (3.25, 1.5) {};
		\node [style=none] (71) at (2.5, 0.25) {};
		\node [style=none] (72) at (2.75, 0.25) {$\dots$};
		\node [style=none] (73) at (3, 0.5) {};
		\node [style=none] (74) at (3.25, 0.25) {};
		\node [style=none] (75) at (2.5, 1.75) {};
		\node [style=none] (76) at (1.75, 1) {$\overset{\alpha}{\Rightarrow}$};
		\node [style=none] (77) at (4, 1) {$\circ_H$};
		\node [style=none] (78) at (6.25, 1) {$\overset{\beta}{\Rightarrow}$};
		\node [style=none] (79) at (0.25, 2) {};
		\node [style=none] (80) at (0, 2) {};
		\node [style=none] (81) at (0, -0) {};
		\node [style=none] (82) at (0.25, -0) {};
		\node [style=none] (83) at (7.75, 2) {};
		\node [style=none] (84) at (8, 2) {};
		\node [style=none] (85) at (8, -0) {};
		\node [style=none] (86) at (7.75, -0) {};
		\node [style=none] (87) at (3.5, 2) {};
		\node [style=none] (88) at (3.25, -0) {};
		\node [style=none] (89) at (3.25, 2) {};
		\node [style=none] (90) at (3.5, -0) {};
		\node [style=none] (91) at (4.75, -0) {};
		\node [style=none] (92) at (4.5, 2) {};
		\node [style=none] (93) at (4.75, 2) {};
		\node [style=none] (94) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (5.center) to (0.center);
		\draw [style=simple] (8.center) to (3.center);
		\draw [style=simple] (15.center) to (6.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple] (16.center) to (7.center);
		\draw [style=simple] (10.center) to (1.center);
		\draw [style=simple] (14.center) to (2.center);
		\draw [style=simple] (11.center) to (17.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (20.center) to (32.center);
		\draw [style=simple] (32.center) to (21.center);
		\draw [style=simple] (21.center) to (34.center);
		\draw [style=simple] (34.center) to (20.center);
		\draw [style=simple] (23.center) to (32.center);
		\draw [style=simple] (26.center) to (21.center);
		\draw [style=simple] (30.center) to (27.center);
		\draw [style=simple] (21.center) to (26.center);
		\draw [style=simple] (37.center) to (24.center);
		\draw [style=simple] (31.center) to (20.center);
		\draw [style=simple] (29.center) to (34.center);
		\draw [style=simple] (33.center) to (36.center);
		\draw [style=simple] (35.center) to (19.center);
		\draw [style=simple] (55.center) to (43.center);
		\draw [style=simple] (43.center) to (39.center);
		\draw [style=simple] (39.center) to (56.center);
		\draw [style=simple] (56.center) to (55.center);
		\draw [style=simple] (53.center) to (43.center);
		\draw [style=simple] (44.center) to (39.center);
		\draw [style=simple] (45.center) to (48.center);
		\draw [style=simple] (39.center) to (44.center);
		\draw [style=simple] (38.center) to (52.center);
		\draw [style=simple] (47.center) to (55.center);
		\draw [style=simple] (54.center) to (56.center);
		\draw [style=simple] (40.center) to (42.center);
		\draw [style=simple] (49.center) to (51.center);
		\draw [style=simple] (63.center) to (62.center);
		\draw [style=simple] (62.center) to (60.center);
		\draw [style=simple] (60.center) to (70.center);
		\draw [style=simple] (70.center) to (63.center);
		\draw [style=simple] (57.center) to (62.center);
		\draw [style=simple] (74.center) to (60.center);
		\draw [style=simple] (58.center) to (71.center);
		\draw [style=simple] (60.center) to (74.center);
		\draw [style=simple] (73.center) to (68.center);
		\draw [style=simple] (59.center) to (63.center);
		\draw [style=simple] (69.center) to (70.center);
		\draw [style=simple] (75.center) to (66.center);
		\draw [style=simple] (65.center) to (61.center);
		\draw [style=simple] (79.center) to (80.center);
		\draw [style=simple] (80.center) to (81.center);
		\draw [style=simple] (81.center) to (82.center);
		\draw [style=simple] (83.center) to (84.center);
		\draw [style=simple] (84.center) to (85.center);
		\draw [style=simple] (85.center) to (86.center);
		\draw [style=simple] (89.center) to (87.center);
		\draw [style=simple] (87.center) to (90.center);
		\draw [style=simple] (90.center) to (88.center);
		\draw [style=simple] (93.center) to (92.center);
		\draw [style=simple] (92.center) to (94.center);
		\draw [style=simple] (94.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
\raisebox{1cm}{\; $:=$ \;}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (0.75, 1) {$f$};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1.25, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {$\dots$};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=none] (12) at (0.75, 1.75) {$\dots$};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (1.25, 1.75) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (1, 1.5) {};
		\node [style=none] (19) at (3, 1.5) {};
		\node [style=none] (20) at (2.25, 1.5) {};
		\node [style=none] (21) at (3.25, 0.5) {};
		\node [style=none] (22) at (2.75, 0.25) {$\dots$};
		\node [style=none] (23) at (2.25, 0.25) {};
		\node [style=none] (24) at (3, 0.25) {};
		\node [style=none] (25) at (2.75, 1.75) {$\dots$};
		\node [style=none] (26) at (3.25, 0.25) {};
		\node [style=none] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (2.75, 1) {$f'$};
		\node [style=none] (29) at (3.25, 1.75) {};
		\node [style=none] (30) at (2.5, 0.5) {};
		\node [style=none] (31) at (2.25, 1.75) {};
		\node [style=none] (32) at (2.25, 0.5) {};
		\node [style=none] (33) at (2.5, 1.75) {};
		\node [style=none] (34) at (3.25, 1.5) {};
		\node [style=none] (35) at (3, 1.75) {};
		\node [style=none] (36) at (2.5, 1.5) {};
		\node [style=none] (37) at (3, 0.5) {};
		\node [style=none] (38) at (5, 0.5) {};
		\node [style=none] (39) at (5.25, 0.5) {};
		\node [style=none] (40) at (4.5, 1.75) {};
		\node [style=none] (41) at (4.75, 1) {$f''$};
		\node [style=none] (42) at (4.5, 1.5) {};
		\node [style=none] (43) at (4.25, 0.5) {};
		\node [style=none] (44) at (5.25, 0.25) {};
		\node [style=none] (45) at (4.5, 0.5) {};
		\node [style=none] (46) at (4.75, 1.75) {$\dots$};
		\node [style=none] (47) at (4.25, 1.75) {};
		\node [style=none] (48) at (4.5, 0.25) {};
		\node [style=none] (49) at (5, 1.75) {};
		\node [style=none] (50) at (4.75, 0.25) {$\dots$};
		\node [style=none] (51) at (5, 1.5) {};
		\node [style=none] (52) at (5, 0.25) {};
		\node [style=none] (53) at (4.25, 0.25) {};
		\node [style=none] (54) at (5.25, 1.75) {};
		\node [style=none] (55) at (4.25, 1.5) {};
		\node [style=none] (56) at (5.25, 1.5) {};
		\node [style=none] (57) at (1.75, 1) {$\overset{\alpha}{\Rightarrow}$};
		\node [style=none] (58) at (3.75, 1) {$\overset{\beta}{\Rightarrow}$};
		\node [style=none] (59) at (0.25, 2) {};
		\node [style=none] (60) at (0, 2) {};
		\node [style=none] (61) at (0, -0) {};
		\node [style=none] (62) at (0.25, -0) {};
		\node [style=none] (63) at (5.25, 2) {};
		\node [style=none] (64) at (5.5, 2) {};
		\node [style=none] (65) at (5.5, -0) {};
		\node [style=none] (66) at (5.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (5.center) to (0.center);
		\draw [style=simple] (8.center) to (3.center);
		\draw [style=simple] (15.center) to (6.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple] (16.center) to (7.center);
		\draw [style=simple] (10.center) to (1.center);
		\draw [style=simple] (14.center) to (2.center);
		\draw [style=simple] (11.center) to (17.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (20.center) to (32.center);
		\draw [style=simple] (32.center) to (21.center);
		\draw [style=simple] (21.center) to (34.center);
		\draw [style=simple] (34.center) to (20.center);
		\draw [style=simple] (23.center) to (32.center);
		\draw [style=simple] (26.center) to (21.center);
		\draw [style=simple] (30.center) to (27.center);
		\draw [style=simple] (21.center) to (26.center);
		\draw [style=simple] (37.center) to (24.center);
		\draw [style=simple] (31.center) to (20.center);
		\draw [style=simple] (29.center) to (34.center);
		\draw [style=simple] (33.center) to (36.center);
		\draw [style=simple] (35.center) to (19.center);
		\draw [style=simple] (55.center) to (43.center);
		\draw [style=simple] (43.center) to (39.center);
		\draw [style=simple] (39.center) to (56.center);
		\draw [style=simple] (56.center) to (55.center);
		\draw [style=simple] (53.center) to (43.center);
		\draw [style=simple] (44.center) to (39.center);
		\draw [style=simple] (45.center) to (48.center);
		\draw [style=simple] (39.center) to (44.center);
		\draw [style=simple] (38.center) to (52.center);
		\draw [style=simple] (47.center) to (55.center);
		\draw [style=simple] (54.center) to (56.center);
		\draw [style=simple] (40.center) to (42.center);
		\draw [style=simple] (49.center) to (51.center);
		\draw [style=simple] (59.center) to (60.center);
		\draw [style=simple] (60.center) to (61.center);
		\draw [style=simple] (61.center) to (62.center);
		\draw [style=simple] (63.center) to (64.center);
		\draw [style=simple] (64.center) to (65.center);
		\draw [style=simple] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}}
\\
\hline
\makecell{Vertical composition of\\ 2-morphisms\\\\ $(\forall f,g$ s.t. $s(g)=t(f))$} & \makecell{\\
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 4.5) {};
		\node [style=none] (1) at (0.25, 5.5) {};
		\node [style=none] (2) at (1.25, 5.5) {};
		\node [style=none] (3) at (1.25, 4.5) {};
		\node [style=none] (4) at (0.75, 5) {$f$};
		\node [style=none] (5) at (0.25, 4.25) {};
		\node [style=none] (6) at (0.5, 4.25) {};
		\node [style=none] (7) at (1, 4.25) {};
		\node [style=none] (8) at (1.25, 4.25) {};
		\node [style=none] (9) at (0.75, 4.25) {$\dots$};
		\node [style=none] (10) at (0.25, 5.75) {};
		\node [style=none] (11) at (0.5, 5.75) {};
		\node [style=none] (12) at (0.75, 5.75) {$\dots$};
		\node [style=none] (13) at (1, 5.75) {};
		\node [style=none] (14) at (1.25, 5.75) {};
		\node [style=none] (15) at (0.5, 4.5) {};
		\node [style=none] (16) at (1, 4.5) {};
		\node [style=none] (17) at (0.5, 5.5) {};
		\node [style=none] (18) at (1, 5.5) {};
		\node [style=none] (19) at (5.5, 5.5) {};
		\node [style=none] (20) at (4.75, 5.5) {};
		\node [style=none] (21) at (5.75, 4.5) {};
		\node [style=none] (22) at (5.25, 4.25) {$\dots$};
		\node [style=none] (23) at (4.75, 4.25) {};
		\node [style=none] (24) at (5.5, 4.25) {};
		\node [style=none] (25) at (5.25, 5.75) {$\dots$};
		\node [style=none] (26) at (5.75, 4.25) {};
		\node [style=none] (27) at (5, 4.25) {};
		\node [style=none] (28) at (5.25, 5) {$g$};
		\node [style=none] (29) at (5.75, 5.75) {};
		\node [style=none] (30) at (5, 4.5) {};
		\node [style=none] (31) at (4.75, 5.75) {};
		\node [style=none] (32) at (4.75, 4.5) {};
		\node [style=none] (33) at (5, 5.75) {};
		\node [style=none] (34) at (5.75, 5.5) {};
		\node [style=none] (35) at (5.5, 5.75) {};
		\node [style=none] (36) at (5, 5.5) {};
		\node [style=none] (37) at (5.5, 4.5) {};
		\node [style=none] (38) at (7.5, 4.5) {};
		\node [style=none] (39) at (7.75, 4.5) {};
		\node [style=none] (40) at (7, 5.75) {};
		\node [style=none] (41) at (7.25, 5) {$g'$};
		\node [style=none] (42) at (7, 5.5) {};
		\node [style=none] (43) at (6.75, 4.5) {};
		\node [style=none] (44) at (7.75, 4.25) {};
		\node [style=none] (45) at (7, 4.5) {};
		\node [style=none] (46) at (7.25, 5.75) {$\dots$};
		\node [style=none] (47) at (6.75, 5.75) {};
		\node [style=none] (48) at (7, 4.25) {};
		\node [style=none] (49) at (7.5, 5.75) {};
		\node [style=none] (50) at (7.25, 4.25) {$\dots$};
		\node [style=none] (51) at (7.5, 5.5) {};
		\node [style=none] (52) at (7.5, 4.25) {};
		\node [style=none] (53) at (6.75, 4.25) {};
		\node [style=none] (54) at (7.75, 5.75) {};
		\node [style=none] (55) at (6.75, 5.5) {};
		\node [style=none] (56) at (7.75, 5.5) {};
		\node [style=none] (57) at (1.75, 5) {$\overset{\alpha}{\Rightarrow}$};
		\node [style=none] (58) at (6.25, 5) {$\overset{\beta}{\Rightarrow}$};
		\node [style=none] (59) at (0.25, 6) {};
		\node [style=none] (60) at (0, 6) {};
		\node [style=none] (61) at (0, 4) {};
		\node [style=none] (62) at (0.25, 4) {};
		\node [style=none] (63) at (7.75, 6) {};
		\node [style=none] (64) at (8, 6) {};
		\node [style=none] (65) at (8, 4) {};
		\node [style=none] (66) at (7.75, 4) {};
		\node [style=none] (67) at (2.5, 4.25) {};
		\node [style=none] (68) at (2.25, 5.5) {};
		\node [style=none] (69) at (3, 5.5) {};
		\node [style=none] (70) at (3.25, 6) {};
		\node [style=none] (71) at (3.25, 4.5) {};
		\node [style=none] (72) at (3.25, 4.25) {};
		\node [style=none] (73) at (2.5, 4.5) {};
		\node [style=none] (74) at (2.25, 5.75) {};
		\node [style=none] (75) at (3, 4.25) {};
		\node [style=none] (76) at (2.5, 5.5) {};
		\node [style=none] (77) at (2.75, 4.25) {$\dots$};
		\node [style=none] (78) at (4, 5) {$\circ_V$};
		\node [style=none] (79) at (3.25, 4) {};
		\node [style=none] (80) at (2.5, 5.75) {};
		\node [style=none] (81) at (3.5, 4) {};
		\node [style=none] (82) at (2.25, 4.5) {};
		\node [style=none] (83) at (3, 4.5) {};
		\node [style=none] (84) at (2.75, 5.75) {$\dots$};
		\node [style=none] (85) at (3.25, 5.75) {};
		\node [style=none] (86) at (2.25, 4.25) {};
		\node [style=none] (87) at (3, 5.75) {};
		\node [style=none] (88) at (2.75, 5) {$f'$};
		\node [style=none] (89) at (3.25, 5.5) {};
		\node [style=none] (90) at (3.5, 6) {};
		\node [style=none] (91) at (4.75, 6) {};
		\node [style=none] (92) at (4.75, 4) {};
		\node [style=none] (93) at (4.5, 6) {};
		\node [style=none] (94) at (4.5, 4) {};
		\node [style=none] (95) at (1, 2) {$:=$};
		\node [style=none] (96) at (4.25, 1.75) {$\dots$};
		\node [style=none] (97) at (3.75, 0.25) {};
		\node [style=none] (98) at (2, 3) {};
		\node [style=none] (99) at (2.75, 1.5) {};
		\node [style=none] (100) at (2.5, 2) {};
		\node [style=none] (101) at (4.75, 0.5) {};
		\node [style=none] (102) at (2, 1.5) {};
		\node [style=none] (103) at (2.5, 1.5) {};
		\node [style=none] (104) at (4.25, 0.25) {$\dots$};
		\node [style=none] (105) at (2.5, 3.25) {};
		\node [style=none] (106) at (4.5, 0.25) {};
		\node [style=none] (107) at (2.25, 1.75) {$\dots$};
		\node [style=none] (108) at (2.75, 0.5) {};
		\node [style=none] (109) at (3.25, 1.75) {$\overset{\alpha}{\Rightarrow}$};
		\node [style=none] (110) at (3.75, 0.5) {};
		\node [style=none] (111) at (6.75, -0) {};
		\node [style=none] (112) at (4.25, 1) {$f'$};
		\node [style=none] (113) at (2, 2) {};
		\node [style=none] (114) at (1.75, 0.25) {};
		\node [style=none] (115) at (6, 2) {};
		\node [style=none] (116) at (4, 0.25) {};
		\node [style=none] (117) at (4.75, 1.5) {};
		\node [style=none] (118) at (2.75, 2) {};
		\node [style=none] (119) at (2.25, 0.25) {$\dots$};
		\node [style=none] (120) at (5.75, 2) {};
		\node [style=none] (121) at (6, 3.25) {};
		\node [style=none] (122) at (6, 1.75) {};
		\node [style=none] (123) at (2.75, 0.25) {};
		\node [style=none] (124) at (6.5, 2) {};
		\node [style=none] (125) at (2, 0.25) {};
		\node [style=none] (126) at (2.25, 3.25) {$\dots$};
		\node [style=none] (127) at (3.75, 1.75) {};
		\node [style=none] (128) at (4.5, 0.5) {};
		\node [style=none] (129) at (2.5, 1.75) {};
		\node [style=none] (130) at (4.75, 1.75) {};
		\node [style=none] (131) at (2, 1.75) {};
		\node [style=none] (132) at (5.75, 3.25) {};
		\node [style=none] (133) at (1.75, -0) {};
		\node [style=none] (134) at (2.75, 1.75) {};
		\node [style=none] (135) at (7, 3.5) {};
		\node [style=none] (136) at (2.25, 1) {$f$};
		\node [style=none] (137) at (1.75, 3) {};
		\node [style=none] (138) at (5.75, 1.75) {};
		\node [style=none] (139) at (6.75, 3.25) {};
		\node [style=none] (140) at (4, 1.5) {};
		\node [style=none] (141) at (1.75, 1.75) {};
		\node [style=none] (142) at (1.5, -0) {};
		\node [style=none] (143) at (4, 0.5) {};
		\node [style=none] (144) at (6.5, 3) {};
		\node [style=none] (145) at (1.5, 3.5) {};
		\node [style=none] (146) at (2, 0.5) {};
		\node [style=none] (147) at (4.5, 1.75) {};
		\node [style=none] (148) at (1.75, 1.5) {};
		\node [style=none] (149) at (6.25, 3.25) {$\dots$};
		\node [style=none] (150) at (6.75, 2) {};
		\node [style=none] (151) at (1.75, 2) {};
		\node [style=none] (152) at (7, -0) {};
		\node [style=none] (153) at (2.75, 1.75) {};
		\node [style=none] (154) at (1.75, 3.25) {};
		\node [style=none] (155) at (3.75, 1.5) {};
		\node [style=none] (156) at (4.5, 1.5) {};
		\node [style=none] (157) at (2.25, 1.75) {$\dots$};
		\node [style=none] (158) at (6, 3) {};
		\node [style=none] (159) at (4.75, 0.25) {};
		\node [style=none] (160) at (2.75, 3.25) {};
		\node [style=none] (161) at (5.25, 1.75) {$\overset{\beta}{\Rightarrow}$};
		\node [style=none] (162) at (6.5, 1.75) {};
		\node [style=none] (163) at (5.75, 3) {};
		\node [style=none] (164) at (6.75, 3) {};
		\node [style=none] (165) at (1.75, 0.5) {};
		\node [style=none] (166) at (2.5, 0.5) {};
		\node [style=none] (167) at (2.25, 2.5) {$g$};
		\node [style=none] (168) at (6.5, 3.25) {};
		\node [style=none] (169) at (1.75, 3.5) {};
		\node [style=none] (170) at (2, 1.75) {};
		\node [style=none] (171) at (2.75, 3) {};
		\node [style=none] (172) at (2.5, 1.75) {};
		\node [style=none] (173) at (4, 1.75) {};
		\node [style=none] (174) at (6.25, 2.5) {$g'$};
		\node [style=none] (175) at (6.75, 1.75) {};
		\node [style=none] (176) at (6.75, 3.5) {};
		\node [style=none] (177) at (1.75, 1.75) {};
		\node [style=none] (178) at (6.25, 1.75) {$\dots$};
		\node [style=none] (179) at (2.5, 0.25) {};
		\node [style=none] (180) at (2, 3.25) {};
		\node [style=none] (181) at (2.5, 3) {};
		\node [style=none] (182) at (4, 3) {};
		\node [style=none] (183) at (4, 1.75) {};
		\node [style=none] (184) at (4.5, 2) {};
		\node [style=none] (185) at (4.75, 3.25) {};
		\node [style=none] (186) at (4.75, 2) {};
		\node [style=none] (187) at (4.5, 3) {};
		\node [style=none] (188) at (4, 3.25) {};
		\node [style=none] (189) at (4.5, 3.25) {};
		\node [style=none] (190) at (3.75, 2) {};
		\node [style=none] (191) at (3.75, 3.25) {};
		\node [style=none] (192) at (4.25, 3.25) {$\dots$};
		\node [style=none] (193) at (4.5, 1.75) {};
		\node [style=none] (194) at (4.75, 3) {};
		\node [style=none] (195) at (4, 2) {};
		\node [style=none] (196) at (3.75, 3) {};
		\node [style=none] (197) at (4.25, 1.75) {$\dots$};
		\node [style=none] (198) at (4.75, 1.75) {};
		\node [style=none] (199) at (3.75, 1.75) {};
		\node [style=none] (200) at (4.25, 2.5) {$g$};
		\node [style=none] (201) at (6, 1.5) {};
		\node [style=none] (202) at (6, 0.25) {};
		\node [style=none] (203) at (6.5, 0.5) {};
		\node [style=none] (204) at (6.75, 1.75) {};
		\node [style=none] (205) at (6.75, 0.5) {};
		\node [style=none] (206) at (6.5, 1.5) {};
		\node [style=none] (207) at (6, 1.75) {};
		\node [style=none] (208) at (6.5, 1.75) {};
		\node [style=none] (209) at (5.75, 0.5) {};
		\node [style=none] (210) at (5.75, 1.75) {};
		\node [style=none] (211) at (6.25, 1.75) {$\dots$};
		\node [style=none] (212) at (6.5, 0.25) {};
		\node [style=none] (213) at (6.75, 1.5) {};
		\node [style=none] (214) at (6, 0.5) {};
		\node [style=none] (215) at (5.75, 1.5) {};
		\node [style=none] (216) at (6.25, 0.25) {$\dots$};
		\node [style=none] (217) at (6.75, 0.25) {};
		\node [style=none] (218) at (5.75, 0.25) {};
		\node [style=none] (219) at (6.25, 1) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (5.center) to (0.center);
		\draw [style=simple] (8.center) to (3.center);
		\draw [style=simple] (15.center) to (6.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple] (16.center) to (7.center);
		\draw [style=simple] (10.center) to (1.center);
		\draw [style=simple] (14.center) to (2.center);
		\draw [style=simple] (11.center) to (17.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (20.center) to (32.center);
		\draw [style=simple] (32.center) to (21.center);
		\draw [style=simple] (21.center) to (34.center);
		\draw [style=simple] (34.center) to (20.center);
		\draw [style=simple] (23.center) to (32.center);
		\draw [style=simple] (26.center) to (21.center);
		\draw [style=simple] (30.center) to (27.center);
		\draw [style=simple] (21.center) to (26.center);
		\draw [style=simple] (37.center) to (24.center);
		\draw [style=simple] (31.center) to (20.center);
		\draw [style=simple] (29.center) to (34.center);
		\draw [style=simple] (33.center) to (36.center);
		\draw [style=simple] (35.center) to (19.center);
		\draw [style=simple] (55.center) to (43.center);
		\draw [style=simple] (43.center) to (39.center);
		\draw [style=simple] (39.center) to (56.center);
		\draw [style=simple] (56.center) to (55.center);
		\draw [style=simple] (53.center) to (43.center);
		\draw [style=simple] (44.center) to (39.center);
		\draw [style=simple] (45.center) to (48.center);
		\draw [style=simple] (39.center) to (44.center);
		\draw [style=simple] (38.center) to (52.center);
		\draw [style=simple] (47.center) to (55.center);
		\draw [style=simple] (54.center) to (56.center);
		\draw [style=simple] (40.center) to (42.center);
		\draw [style=simple] (49.center) to (51.center);
		\draw [style=simple] (59.center) to (60.center);
		\draw [style=simple] (60.center) to (61.center);
		\draw [style=simple] (61.center) to (62.center);
		\draw [style=simple] (63.center) to (64.center);
		\draw [style=simple] (64.center) to (65.center);
		\draw [style=simple] (65.center) to (66.center);
		\draw [style=simple] (82.center) to (71.center);
		\draw [style=simple] (68.center) to (82.center);
		\draw [style=simple] (83.center) to (75.center);
		\draw [style=simple] (72.center) to (71.center);
		\draw [style=simple] (86.center) to (82.center);
		\draw [style=simple] (87.center) to (69.center);
		\draw [style=simple] (73.center) to (67.center);
		\draw [style=simple] (81.center) to (79.center);
		\draw [style=simple] (80.center) to (76.center);
		\draw [style=simple] (71.center) to (72.center);
		\draw [style=simple] (71.center) to (89.center);
		\draw [style=simple] (90.center) to (81.center);
		\draw [style=simple] (70.center) to (90.center);
		\draw [style=simple] (74.center) to (68.center);
		\draw [style=simple] (85.center) to (89.center);
		\draw [style=simple] (89.center) to (68.center);
		\draw [style=simple] (91.center) to (93.center);
		\draw [style=simple] (93.center) to (94.center);
		\draw [style=simple] (94.center) to (92.center);
		\draw [style=simple] (148.center) to (165.center);
		\draw [style=simple] (165.center) to (108.center);
		\draw [style=simple] (108.center) to (99.center);
		\draw [style=simple] (99.center) to (148.center);
		\draw [style=simple] (114.center) to (165.center);
		\draw [style=simple] (123.center) to (108.center);
		\draw [style=simple] (146.center) to (125.center);
		\draw [style=simple] (108.center) to (123.center);
		\draw [style=simple] (166.center) to (179.center);
		\draw [style=simple] (141.center) to (148.center);
		\draw [style=simple] (153.center) to (99.center);
		\draw [style=simple] (170.center) to (102.center);
		\draw [style=simple] (129.center) to (103.center);
		\draw [style=simple] (137.center) to (151.center);
		\draw [style=simple] (151.center) to (118.center);
		\draw [style=simple] (118.center) to (171.center);
		\draw [style=simple] (171.center) to (137.center);
		\draw [style=simple] (177.center) to (151.center);
		\draw [style=simple] (134.center) to (118.center);
		\draw [style=simple] (113.center) to (131.center);
		\draw [style=simple] (118.center) to (134.center);
		\draw [style=simple] (100.center) to (172.center);
		\draw [style=simple] (154.center) to (137.center);
		\draw [style=simple] (160.center) to (171.center);
		\draw [style=simple] (180.center) to (98.center);
		\draw [style=simple] (105.center) to (181.center);
		\draw [style=simple] (163.center) to (120.center);
		\draw [style=simple] (120.center) to (150.center);
		\draw [style=simple] (150.center) to (164.center);
		\draw [style=simple] (164.center) to (163.center);
		\draw [style=simple] (138.center) to (120.center);
		\draw [style=simple] (175.center) to (150.center);
		\draw [style=simple] (115.center) to (122.center);
		\draw [style=simple] (150.center) to (175.center);
		\draw [style=simple] (124.center) to (162.center);
		\draw [style=simple] (132.center) to (163.center);
		\draw [style=simple] (139.center) to (164.center);
		\draw [style=simple] (121.center) to (158.center);
		\draw [style=simple] (168.center) to (144.center);
		\draw [style=simple] (169.center) to (145.center);
		\draw [style=simple] (145.center) to (142.center);
		\draw [style=simple] (142.center) to (133.center);
		\draw [style=simple] (176.center) to (135.center);
		\draw [style=simple] (135.center) to (152.center);
		\draw [style=simple] (152.center) to (111.center);
		\draw [style=simple] (110.center) to (101.center);
		\draw [style=simple] (155.center) to (110.center);
		\draw [style=simple] (128.center) to (106.center);
		\draw [style=simple] (159.center) to (101.center);
		\draw [style=simple] (97.center) to (110.center);
		\draw [style=simple] (147.center) to (156.center);
		\draw [style=simple] (143.center) to (116.center);
		\draw [style=simple] (173.center) to (140.center);
		\draw [style=simple] (101.center) to (159.center);
		\draw [style=simple] (101.center) to (117.center);
		\draw [style=simple] (127.center) to (155.center);
		\draw [style=simple] (130.center) to (117.center);
		\draw [style=simple] (117.center) to (155.center);
		\draw [style=simple] (190.center) to (186.center);
		\draw [style=simple] (196.center) to (190.center);
		\draw [style=simple] (184.center) to (193.center);
		\draw [style=simple] (198.center) to (186.center);
		\draw [style=simple] (199.center) to (190.center);
		\draw [style=simple] (189.center) to (187.center);
		\draw [style=simple] (195.center) to (183.center);
		\draw [style=simple] (188.center) to (182.center);
		\draw [style=simple] (186.center) to (198.center);
		\draw [style=simple] (186.center) to (194.center);
		\draw [style=simple] (191.center) to (196.center);
		\draw [style=simple] (185.center) to (194.center);
		\draw [style=simple] (194.center) to (196.center);
		\draw [style=simple] (209.center) to (205.center);
		\draw [style=simple] (215.center) to (209.center);
		\draw [style=simple] (203.center) to (212.center);
		\draw [style=simple] (217.center) to (205.center);
		\draw [style=simple] (218.center) to (209.center);
		\draw [style=simple] (208.center) to (206.center);
		\draw [style=simple] (214.center) to (202.center);
		\draw [style=simple] (207.center) to (201.center);
		\draw [style=simple] (205.center) to (217.center);
		\draw [style=simple] (205.center) to (213.center);
		\draw [style=simple] (210.center) to (215.center);
		\draw [style=simple] (204.center) to (213.center);
		\draw [style=simple] (213.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}}
\\
\hline
\makecell{Monoidal product \\of objects} & \makecell{Concatenation of lists}
\\ \hline
\makecell{Monoidal product \\of 1-morphisms}
& 
\makecell{\\
\raisebox{0.7cm}
{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (0.5, 0.5) {$f$};
		\node [style=none] (5) at (1.5, 0.5) {$\otimes$};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {$\dots$};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (0.25, 1.25) {};
		\node [style=none] (13) at (0.5, 1.25) {$\dots$};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (0.25, -0) {};
		\node [style=none] (17) at (0.75, -0) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (23) at (2.5, -0.25) {$\dots$};
		\node [style=none] (24) at (2, -0.25) {};
		\node [style=none] (25) at (2.75, -0.25) {};
		\node [style=none] (26) at (2.5, 1.25) {$\dots$};
		\node [style=none] (27) at (3, -0.25) {};
		\node [style=none] (28) at (2.25, -0.25) {};
		\node [style=none] (29) at (2.5, 0.5) {$g$};
		\node [style=none] (30) at (3, 1.25) {};
		\node [style=none] (31) at (2.25, 0) {};
		\node [style=none] (32) at (2, 1.25) {};
		\node [style=none] (33) at (2, 0) {};
		\node [style=none] (34) at (2.25, 1.25) {};
		\node [style=none] (35) at (3, 1) {};
		\node [style=none] (36) at (2.75, 1.25) {};
		\node [style=none] (37) at (2.25, 1) {};
		\node [style=none] (38) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (6.center) to (0.center);
		\draw [style=simple] (9.center) to (3.center);
		\draw [style=simple] (16.center) to (7.center);
		\draw [style=simple] (3.center) to (9.center);
		\draw [style=simple] (17.center) to (8.center);
		\draw [style=simple] (11.center) to (1.center);
		\draw [style=simple] (15.center) to (2.center);
		\draw [style=simple] (12.center) to (18.center);
		\draw [style=simple] (14.center) to (19.center);
		\draw [style=simple] (21.center) to (33.center);
		\draw [style=simple] (33.center) to (22.center);
		\draw [style=simple] (22.center) to (35.center);
		\draw [style=simple] (35.center) to (21.center);
		\draw [style=simple] (24.center) to (33.center);
		\draw [style=simple] (27.center) to (22.center);
		\draw [style=simple] (31.center) to (28.center);
		\draw [style=simple] (22.center) to (27.center);
		\draw [style=simple] (38.center) to (25.center);
		\draw [style=simple] (32.center) to (21.center);
		\draw [style=simple] (30.center) to (35.center);
		\draw [style=simple] (34.center) to (37.center);
		\draw [style=simple] (36.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}}
\raisebox{1,3cm}{\qquad $:=$ \qquad}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (0.5, 0.5) {$f$};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {$\dots$};
		\node [style=none] (10) at (0, 2.5) {};
		\node [style=none] (11) at (0.25, 2.5) {};
		\node [style=none] (12) at (0.5, 2.5) {$\dots$};
		\node [style=none] (13) at (0.75, 2.5) {};
		\node [style=none] (14) at (1, 2.5) {};
		\node [style=none] (15) at (0.25, -0) {};
		\node [style=none] (16) at (0.75, -0) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (2.25, 2) {};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=none] (22) at (2, -0.25) {$\dots$};
		\node [style=none] (23) at (1.5, -0.25) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=none] (25) at (2, 2.5) {$\dots$};
		\node [style=none] (26) at (2.5, -0.25) {};
		\node [style=none] (27) at (1.75, -0.25) {};
		\node [style=none] (28) at (2, 1.5) {$g$};
		\node [style=none] (29) at (2.5, 2.5) {};
		\node [style=none] (30) at (1.75, 1) {};
		\node [style=none] (31) at (1.5, 2.5) {};
		\node [style=none] (32) at (1.5, 1) {};
		\node [style=none] (33) at (1.75, 2.5) {};
		\node [style=none] (34) at (2.5, 2) {};
		\node [style=none] (35) at (2.25, 2.5) {};
		\node [style=none] (36) at (1.75, 2) {};
		\node [style=none] (37) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (5.center) to (0.center);
		\draw [style=simple] (8.center) to (3.center);
		\draw [style=simple] (15.center) to (6.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple] (16.center) to (7.center);
		\draw [style=simple] (10.center) to (1.center);
		\draw [style=simple] (14.center) to (2.center);
		\draw [style=simple] (11.center) to (17.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (20.center) to (32.center);
		\draw [style=simple] (32.center) to (21.center);
		\draw [style=simple] (21.center) to (34.center);
		\draw [style=simple] (34.center) to (20.center);
		\draw [style=simple] (23.center) to (32.center);
		\draw [style=simple] (26.center) to (21.center);
		\draw [style=simple] (30.center) to (27.center);
		\draw [style=simple] (21.center) to (26.center);
		\draw [style=simple] (37.center) to (24.center);
		\draw [style=simple] (31.center) to (20.center);
		\draw [style=simple] (29.center) to (34.center);
		\draw [style=simple] (33.center) to (36.center);
		\draw [style=simple] (35.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}}
\\
\hline
\makecell{Monoidal product \\of 2-morphisms} &
\makecell{\\
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 4.75) {};
		\node [style=none] (1) at (2.25, 5.75) {};
		\node [style=none] (2) at (3.25, 5.75) {};
		\node [style=none] (3) at (3.25, 4.75) {};
		\node [style=none] (4) at (2.75, 5.25) {$f$};
		\node [style=none] (5) at (2.25, 4.5) {};
		\node [style=none] (6) at (2.5, 4.5) {};
		\node [style=none] (7) at (3, 4.5) {};
		\node [style=none] (8) at (3.25, 4.5) {};
		\node [style=none] (9) at (2.75, 4.5) {$\dots$};
		\node [style=none] (10) at (2.25, 6) {};
		\node [style=none] (11) at (2.5, 6) {};
		\node [style=none] (12) at (2.75, 6) {$\dots$};
		\node [style=none] (13) at (3, 6) {};
		\node [style=none] (14) at (3.25, 6) {};
		\node [style=none] (15) at (2.5, 4.75) {};
		\node [style=none] (16) at (3, 4.75) {};
		\node [style=none] (17) at (2.5, 5.75) {};
		\node [style=none] (18) at (3, 5.75) {};
		\node [style=none] (19) at (7.5, 5.75) {};
		\node [style=none] (20) at (6.75, 5.75) {};
		\node [style=none] (21) at (7.75, 4.75) {};
		\node [style=none] (22) at (7.25, 4.5) {$\dots$};
		\node [style=none] (23) at (6.75, 4.5) {};
		\node [style=none] (24) at (7.5, 4.5) {};
		\node [style=none] (25) at (7.25, 6) {$\dots$};
		\node [style=none] (26) at (7.75, 4.5) {};
		\node [style=none] (27) at (7, 4.5) {};
		\node [style=none] (28) at (7.25, 5.25) {$g$};
		\node [style=none] (29) at (7.75, 6) {};
		\node [style=none] (30) at (7, 4.75) {};
		\node [style=none] (31) at (6.75, 6) {};
		\node [style=none] (32) at (6.75, 4.75) {};
		\node [style=none] (33) at (7, 6) {};
		\node [style=none] (34) at (7.75, 5.75) {};
		\node [style=none] (35) at (7.5, 6) {};
		\node [style=none] (36) at (7, 5.75) {};
		\node [style=none] (37) at (7.5, 4.75) {};
		\node [style=none] (38) at (9.5, 4.75) {};
		\node [style=none] (39) at (9.75, 4.75) {};
		\node [style=none] (40) at (9, 6) {};
		\node [style=none] (41) at (9.25, 5.25) {$g'$};
		\node [style=none] (42) at (9, 5.75) {};
		\node [style=none] (43) at (8.75, 4.75) {};
		\node [style=none] (44) at (9.75, 4.5) {};
		\node [style=none] (45) at (9, 4.75) {};
		\node [style=none] (46) at (9.25, 6) {$\dots$};
		\node [style=none] (47) at (8.75, 6) {};
		\node [style=none] (48) at (9, 4.5) {};
		\node [style=none] (49) at (9.5, 6) {};
		\node [style=none] (50) at (9.25, 4.5) {$\dots$};
		\node [style=none] (51) at (9.5, 5.75) {};
		\node [style=none] (52) at (9.5, 4.5) {};
		\node [style=none] (53) at (8.75, 4.5) {};
		\node [style=none] (54) at (9.75, 6) {};
		\node [style=none] (55) at (8.75, 5.75) {};
		\node [style=none] (56) at (9.75, 5.75) {};
		\node [style=none] (57) at (3.75, 5.25) {$\overset{\alpha}{\Rightarrow}$};
		\node [style=none] (58) at (8.25, 5.25) {$\overset{\beta}{\Rightarrow}$};
		\node [style=none] (59) at (2.25, 6.25) {};
		\node [style=none] (60) at (2, 6.25) {};
		\node [style=none] (61) at (2, 4.25) {};
		\node [style=none] (62) at (2.25, 4.25) {};
		\node [style=none] (63) at (9.75, 6.25) {};
		\node [style=none] (64) at (10, 6.25) {};
		\node [style=none] (65) at (10, 4.25) {};
		\node [style=none] (66) at (9.75, 4.25) {};
		\node [style=none] (67) at (4.5, 4.5) {};
		\node [style=none] (68) at (4.25, 5.75) {};
		\node [style=none] (69) at (5, 5.75) {};
		\node [style=none] (70) at (5.25, 6.25) {};
		\node [style=none] (71) at (5.25, 4.75) {};
		\node [style=none] (72) at (5.25, 4.5) {};
		\node [style=none] (73) at (4.5, 4.75) {};
		\node [style=none] (74) at (4.25, 6) {};
		\node [style=none] (75) at (5, 4.5) {};
		\node [style=none] (76) at (4.5, 5.75) {};
		\node [style=none] (77) at (4.75, 4.5) {$\dots$};
		\node [style=none] (78) at (6, 5.25) {$\otimes$};
		\node [style=none] (79) at (5.25, 4.25) {};
		\node [style=none] (80) at (4.5, 6) {};
		\node [style=none] (81) at (5.5, 4.25) {};
		\node [style=none] (82) at (4.25, 4.75) {};
		\node [style=none] (83) at (5, 4.75) {};
		\node [style=none] (84) at (4.75, 6) {$\dots$};
		\node [style=none] (85) at (5.25, 6) {};
		\node [style=none] (86) at (4.25, 4.5) {};
		\node [style=none] (87) at (5, 6) {};
		\node [style=none] (88) at (4.75, 5.25) {$f'$};
		\node [style=none] (89) at (5.25, 5.75) {};
		\node [style=none] (90) at (5.5, 6.25) {};
		\node [style=none] (91) at (6.75, 6.25) {};
		\node [style=none] (92) at (6.75, 4.25) {};
		\node [style=none] (93) at (6.5, 6.25) {};
		\node [style=none] (94) at (6.5, 4.25) {};
		\node [style=none] (95) at (0.25, 2) {$:=$};
		\node [style=none] (96) at (1.25, 0.5) {};
		\node [style=none] (97) at (1.5, 0.75) {};
		\node [style=none] (98) at (1.25, 3.25) {};
		\node [style=none] (99) at (2.25, 0.75) {};
		\node [style=none] (100) at (2, 1.75) {};
		\node [style=none] (101) at (1.25, 0.75) {};
		\node [style=none] (102) at (1.25, 1.75) {};
		\node [style=none] (103) at (2, 3.25) {};
		\node [style=none] (104) at (1.75, 1.25) {$f$};
		\node [style=none] (105) at (1.75, 3.25) {$\dots$};
		\node [style=none] (106) at (1.5, 1.75) {};
		\node [style=none] (107) at (2, 0.5) {};
		\node [style=none] (108) at (2.25, 3.25) {};
		\node [style=none] (109) at (2.25, 1.75) {};
		\node [style=none] (110) at (1.5, 0.5) {};
		\node [style=none] (111) at (1.75, 0.5) {$\dots$};
		\node [style=none] (112) at (2.25, 0.5) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (1.5, 3.25) {};
		\node [style=none] (115) at (3.5, 2) {};
		\node [style=none] (116) at (3.75, 2) {};
		\node [style=none] (117) at (3, 3.25) {};
		\node [style=none] (118) at (3.25, 2.5) {$g$};
		\node [style=none] (119) at (3, 3) {};
		\node [style=none] (120) at (2.75, 2) {};
		\node [style=none] (121) at (3.75, 0.5) {};
		\node [style=none] (122) at (3, 2) {};
		\node [style=none] (123) at (3.25, 3.25) {$\dots$};
		\node [style=none] (124) at (2.75, 3.25) {};
		\node [style=none] (125) at (3, 0.5) {};
		\node [style=none] (126) at (3.5, 3.25) {};
		\node [style=none] (127) at (3.25, 0.5) {$\dots$};
		\node [style=none] (128) at (3.5, 3) {};
		\node [style=none] (129) at (3.5, 0.5) {};
		\node [style=none] (130) at (3.75, 3.25) {};
		\node [style=none] (131) at (2.75, 0.5) {};
		\node [style=none] (132) at (2.75, 3) {};
		\node [style=none] (133) at (3.75, 3) {};
		\node [style=none] (134) at (5, 3.25) {};
		\node [style=none] (135) at (5, 0.75) {};
		\node [style=none] (136) at (5.75, 1.75) {};
		\node [style=none] (137) at (6.5, 0.5) {};
		\node [style=none] (138) at (5.75, 3.25) {};
		\node [style=none] (139) at (6.25, 0.5) {};
		\node [style=none] (140) at (5.5, 0.5) {};
		\node [style=none] (141) at (5.75, 0.5) {};
		\node [style=none] (142) at (5, 1.75) {};
		\node [style=none] (143) at (5.75, 0.75) {};
		\node [style=none] (144) at (5.25, 1.25) {$f'$};
		\node [style=none] (145) at (6.75, 3.25) {$\dots$};
		\node [style=none] (146) at (7.25, 3.25) {};
		\node [style=none] (147) at (7, 2) {};
		\node [style=none] (148) at (5.5, 0.75) {};
		\node [style=none] (149) at (5, 0.5) {};
		\node [style=none] (150) at (7, 0.5) {};
		\node [style=none] (151) at (6.5, 2) {};
		\node [style=none] (152) at (6.75, 0.5) {$\dots$};
		\node [style=none] (153) at (4.75, 0.5) {};
		\node [style=none] (154) at (4.75, 1.75) {};
		\node [style=none] (155) at (7, 3.25) {};
		\node [style=none] (156) at (5.5, 3.25) {};
		\node [style=none] (157) at (5.5, 1.75) {};
		\node [style=none] (158) at (7.25, 0.5) {};
		\node [style=none] (159) at (6.25, 3.25) {};
		\node [style=none] (160) at (5.25, 0.5) {$\dots$};
		\node [style=none] (161) at (4.75, 3.25) {};
		\node [style=none] (162) at (6.5, 3.25) {};
		\node [style=none] (163) at (5.25, 3.25) {$\dots$};
		\node [style=none] (164) at (4.75, 0.75) {};
		\node [style=none] (165) at (7, 3) {};
		\node [style=none] (166) at (6.25, 3) {};
		\node [style=none] (167) at (6.75, 2.5) {$g$};
		\node [style=none] (168) at (6.25, 2) {};
		\node [style=none] (169) at (7.25, 3) {};
		\node [style=none] (170) at (6.5, 3) {};
		\node [style=none] (171) at (7.25, 2) {};
		\node [style=none] (172) at (10, 3.25) {};
		\node [style=none] (173) at (10.75, 3.25) {};
		\node [style=none] (174) at (9, 0.5) {$\dots$};
		\node [style=none] (175) at (8.75, 3.25) {};
		\node [style=none] (176) at (10, 2) {};
		\node [style=none] (177) at (9.5, 3.25) {};
		\node [style=none] (178) at (8.75, 1.75) {};
		\node [style=none] (179) at (8.5, 0.75) {};
		\node [style=none] (180) at (9.5, 0.75) {};
		\node [style=none] (181) at (10.75, 2) {};
		\node [style=none] (182) at (10.75, 3) {};
		\node [style=none] (183) at (11, 3.25) {};
		\node [style=none] (184) at (10.5, 0.5) {$\dots$};
		\node [style=none] (185) at (8.5, 0.5) {};
		\node [style=none] (186) at (9, 1.25) {$f'$};
		\node [style=none] (187) at (9.25, 3.25) {};
		\node [style=none] (188) at (11, 0.5) {};
		\node [style=none] (189) at (10, 3) {};
		\node [style=none] (190) at (9.5, 1.75) {};
		\node [style=none] (191) at (10, 0.5) {};
		\node [style=none] (192) at (9.25, 0.75) {};
		\node [style=none] (193) at (9.25, 0.5) {};
		\node [style=none] (194) at (11, 3) {};
		\node [style=none] (195) at (10.75, 0.5) {};
		\node [style=none] (196) at (8.5, 1.75) {};
		\node [style=none] (197) at (10.25, 3.25) {};
		\node [style=none] (198) at (10.25, 3) {};
		\node [style=none] (199) at (9, 3.25) {$\dots$};
		\node [style=none] (200) at (8.75, 0.75) {};
		\node [style=none] (201) at (8.75, 0.5) {};
		\node [style=none] (202) at (10.5, 2.5) {$g'$};
		\node [style=none] (203) at (10.25, 2) {};
		\node [style=none] (204) at (10.5, 3.25) {$\dots$};
		\node [style=none] (205) at (9.5, 0.5) {};
		\node [style=none] (206) at (9.25, 1.75) {};
		\node [style=none] (207) at (8.5, 3.25) {};
		\node [style=none] (208) at (11, 2) {};
		\node [style=none] (209) at (10.25, 0.5) {};
		\node [style=none] (210) at (4.25, 1.75) {$\overset{\alpha}{\Rightarrow}$};
		\node [style=none] (211) at (8, 1.75) {$\overset{\beta}{\Rightarrow}$};
		\node [style=none] (212) at (1.25, 3.5) {};
		\node [style=none] (213) at (1, 3.5) {};
		\node [style=none] (214) at (1.25, 0.25) {};
		\node [style=none] (215) at (1, 0.25) {};
		\node [style=none] (216) at (11, 0.25) {};
		\node [style=none] (217) at (11.25, 3.5) {};
		\node [style=none] (218) at (11, 3.5) {};
		\node [style=none] (219) at (11.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (5.center) to (0.center);
		\draw [style=simple] (8.center) to (3.center);
		\draw [style=simple] (15.center) to (6.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple] (16.center) to (7.center);
		\draw [style=simple] (10.center) to (1.center);
		\draw [style=simple] (14.center) to (2.center);
		\draw [style=simple] (11.center) to (17.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (20.center) to (32.center);
		\draw [style=simple] (32.center) to (21.center);
		\draw [style=simple] (21.center) to (34.center);
		\draw [style=simple] (34.center) to (20.center);
		\draw [style=simple] (23.center) to (32.center);
		\draw [style=simple] (26.center) to (21.center);
		\draw [style=simple] (30.center) to (27.center);
		\draw [style=simple] (21.center) to (26.center);
		\draw [style=simple] (37.center) to (24.center);
		\draw [style=simple] (31.center) to (20.center);
		\draw [style=simple] (29.center) to (34.center);
		\draw [style=simple] (33.center) to (36.center);
		\draw [style=simple] (35.center) to (19.center);
		\draw [style=simple] (55.center) to (43.center);
		\draw [style=simple] (43.center) to (39.center);
		\draw [style=simple] (39.center) to (56.center);
		\draw [style=simple] (56.center) to (55.center);
		\draw [style=simple] (53.center) to (43.center);
		\draw [style=simple] (44.center) to (39.center);
		\draw [style=simple] (45.center) to (48.center);
		\draw [style=simple] (39.center) to (44.center);
		\draw [style=simple] (38.center) to (52.center);
		\draw [style=simple] (47.center) to (55.center);
		\draw [style=simple] (54.center) to (56.center);
		\draw [style=simple] (40.center) to (42.center);
		\draw [style=simple] (49.center) to (51.center);
		\draw [style=simple] (59.center) to (60.center);
		\draw [style=simple] (60.center) to (61.center);
		\draw [style=simple] (61.center) to (62.center);
		\draw [style=simple] (63.center) to (64.center);
		\draw [style=simple] (64.center) to (65.center);
		\draw [style=simple] (65.center) to (66.center);
		\draw [style=simple] (82.center) to (71.center);
		\draw [style=simple] (68.center) to (82.center);
		\draw [style=simple] (83.center) to (75.center);
		\draw [style=simple] (72.center) to (71.center);
		\draw [style=simple] (86.center) to (82.center);
		\draw [style=simple] (87.center) to (69.center);
		\draw [style=simple] (73.center) to (67.center);
		\draw [style=simple] (81.center) to (79.center);
		\draw [style=simple] (80.center) to (76.center);
		\draw [style=simple] (71.center) to (72.center);
		\draw [style=simple] (71.center) to (89.center);
		\draw [style=simple] (90.center) to (81.center);
		\draw [style=simple] (70.center) to (90.center);
		\draw [style=simple] (74.center) to (68.center);
		\draw [style=simple] (85.center) to (89.center);
		\draw [style=simple] (89.center) to (68.center);
		\draw [style=simple] (91.center) to (93.center);
		\draw [style=simple] (93.center) to (94.center);
		\draw [style=simple] (94.center) to (92.center);
		\draw [style=simple] (102.center) to (101.center);
		\draw [style=simple] (101.center) to (99.center);
		\draw [style=simple] (99.center) to (109.center);
		\draw [style=simple] (109.center) to (102.center);
		\draw [style=simple] (96.center) to (101.center);
		\draw [style=simple] (112.center) to (99.center);
		\draw [style=simple] (97.center) to (110.center);
		\draw [style=simple] (99.center) to (112.center);
		\draw [style=simple] (113.center) to (107.center);
		\draw [style=simple] (98.center) to (102.center);
		\draw [style=simple] (108.center) to (109.center);
		\draw [style=simple] (114.center) to (106.center);
		\draw [style=simple] (103.center) to (100.center);
		\draw [style=simple] (132.center) to (120.center);
		\draw [style=simple] (120.center) to (116.center);
		\draw [style=simple] (116.center) to (133.center);
		\draw [style=simple] (133.center) to (132.center);
		\draw [style=simple] (131.center) to (120.center);
		\draw [style=simple] (121.center) to (116.center);
		\draw [style=simple] (122.center) to (125.center);
		\draw [style=simple] (116.center) to (121.center);
		\draw [style=simple] (115.center) to (129.center);
		\draw [style=simple] (124.center) to (132.center);
		\draw [style=simple] (130.center) to (133.center);
		\draw [style=simple] (117.center) to (119.center);
		\draw [style=simple] (126.center) to (128.center);
		\draw [style=simple] (154.center) to (164.center);
		\draw [style=simple] (164.center) to (143.center);
		\draw [style=simple] (143.center) to (136.center);
		\draw [style=simple] (136.center) to (154.center);
		\draw [style=simple] (153.center) to (164.center);
		\draw [style=simple] (141.center) to (143.center);
		\draw [style=simple] (135.center) to (149.center);
		\draw [style=simple] (143.center) to (141.center);
		\draw [style=simple] (148.center) to (140.center);
		\draw [style=simple] (161.center) to (154.center);
		\draw [style=simple] (138.center) to (136.center);
		\draw [style=simple] (134.center) to (142.center);
		\draw [style=simple] (156.center) to (157.center);
		\draw [style=simple] (166.center) to (168.center);
		\draw [style=simple] (168.center) to (171.center);
		\draw [style=simple] (171.center) to (169.center);
		\draw [style=simple] (169.center) to (166.center);
		\draw [style=simple] (139.center) to (168.center);
		\draw [style=simple] (158.center) to (171.center);
		\draw [style=simple] (151.center) to (137.center);
		\draw [style=simple] (171.center) to (158.center);
		\draw [style=simple] (147.center) to (150.center);
		\draw [style=simple] (159.center) to (166.center);
		\draw [style=simple] (146.center) to (169.center);
		\draw [style=simple] (162.center) to (170.center);
		\draw [style=simple] (155.center) to (165.center);
		\draw [style=simple] (196.center) to (179.center);
		\draw [style=simple] (179.center) to (180.center);
		\draw [style=simple] (180.center) to (190.center);
		\draw [style=simple] (190.center) to (196.center);
		\draw [style=simple] (185.center) to (179.center);
		\draw [style=simple] (205.center) to (180.center);
		\draw [style=simple] (200.center) to (201.center);
		\draw [style=simple] (180.center) to (205.center);
		\draw [style=simple] (192.center) to (193.center);
		\draw [style=simple] (207.center) to (196.center);
		\draw [style=simple] (177.center) to (190.center);
		\draw [style=simple] (175.center) to (178.center);
		\draw [style=simple] (187.center) to (206.center);
		\draw [style=simple] (189.center) to (176.center);
		\draw [style=simple] (176.center) to (208.center);
		\draw [style=simple] (208.center) to (194.center);
		\draw [style=simple] (194.center) to (189.center);
		\draw [style=simple] (191.center) to (176.center);
		\draw [style=simple] (188.center) to (208.center);
		\draw [style=simple] (203.center) to (209.center);
		\draw [style=simple] (208.center) to (188.center);
		\draw [style=simple] (181.center) to (195.center);
		\draw [style=simple] (172.center) to (189.center);
		\draw [style=simple] (183.center) to (194.center);
		\draw [style=simple] (197.center) to (198.center);
		\draw [style=simple] (173.center) to (182.center);
		\draw [style=simple] (212.center) to (213.center);
		\draw [style=simple] (213.center) to (215.center);
		\draw [style=simple] (215.center) to (214.center);
		\draw [style=simple] (218.center) to (217.center);
		\draw [style=simple] (217.center) to (219.center);
		\draw [style=simple] (219.center) to (216.center);
	\end{pgfonlayer}
\end{tikzpicture}}
\\
\hline
\end{tabular}

==> hdrapresbraiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (1.25, 1.75) {};
		\node [style=none] (4) at (0.75, 2.25) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (6.25, 3) {};
		\node [style=none] (7) at (6.25, 1) {};
		\node [style=none] (8) at (5.5, 2.25) {};
		\node [style=none] (9) at (4.25, 1) {};
		\node [style=none] (10) at (4.25, 3) {};
		\node [style=none] (11) at (5, 1.75) {};
		\node [style=none] (12) at (5.25, -0) {$\sigma^{-1}_{AB}$};
		\node [style=none] (13) at (6.25, 0.5) {$A$};
		\node [style=none] (14) at (4.25, 0.5) {$B$};
		\node [style=none] (15) at (0, 0.5) {$A$};
		\node [style=none] (16) at (2, 0.5) {$B$};
		\node [style=none] (17) at (2, 3.5) {$A$};
		\node [style=none] (18) at (4.25, 3.5) {$A$};
		\node [style=none] (19) at (0, 3.5) {$B$};
		\node [style=none] (20) at (6.25, 3.5) {$B$};
		\node [style=none] (21) at (1, -0) {$\sigma_{AB}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (7.center) to (10.center);
		\draw [style=simple] (9.center) to (11.center);
		\draw [style=simple] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdrapresbraidingissymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (1.25, 1.75) {};
		\node [style=none] (4) at (0.75, 2.25) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (6.25, 3) {};
		\node [style=none] (7) at (6.25, 1) {};
		\node [style=none] (8) at (5.5, 2.25) {};
		\node [style=none] (9) at (4.25, 1) {};
		\node [style=none] (10) at (4.25, 3) {};
		\node [style=none] (11) at (5, 1.75) {};
		\node [style=none] (12) at (3, 2) {$=$};
		\node [style=none] (13) at (0, 0.5) {$A$};
		\node [style=none] (14) at (0, 3.5) {$B$};
		\node [style=none] (15) at (6.25, 0.5) {$B$};
		\node [style=none] (16) at (2, 0.5) {$B$};
		\node [style=none] (17) at (2, 3.5) {$A$};
		\node [style=none] (18) at (4.25, 0.5) {$A$};
		\node [style=none] (19) at (6.25, 3.5) {$A$};
		\node [style=none] (20) at (4.25, 3.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (7.center) to (10.center);
		\draw [style=simple] (9.center) to (11.center);
		\draw [style=simple] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdrapresbraidingotherway.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (1.25, 1.75) {};
		\node [style=none] (4) at (0.75, 2.25) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (6.25, 3) {};
		\node [style=none] (7) at (6.25, 1) {};
		\node [style=none] (8) at (5.5, 2.25) {};
		\node [style=none] (9) at (4.25, 1) {};
		\node [style=none] (10) at (4.25, 3) {};
		\node [style=none] (11) at (5, 1.75) {};
		\node [style=none] (12) at (5.25, -0) {$\sigma^{-1}_{BA}$};
		\node [style=none] (13) at (4.25, 0.5) {$A$};
		\node [style=none] (14) at (6.25, 0.5) {$B$};
		\node [style=none] (15) at (2, 0.5) {$A$};
		\node [style=none] (16) at (0, 0.5) {$B$};
		\node [style=none] (17) at (0, 3.5) {$A$};
		\node [style=none] (18) at (6.25, 3.5) {$A$};
		\node [style=none] (19) at (2, 3.5) {$B$};
		\node [style=none] (20) at (4.25, 3.5) {$B$};
		\node [style=none] (21) at (1, -0) {$\sigma_{BA}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (7.center) to (10.center);
		\draw [style=simple] (9.center) to (11.center);
		\draw [style=simple] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdrapresinterchangerdefn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {$\Rightarrow$};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (4) at (3, 0.5) {$g$};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (5) at (2.25, 1) {$f$};
		\node [style=none] (6) at (3, -0) {};
		\node [style=none] (7) at (2.25, 1.5) {};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none, circle, draw, minimum size=0.4cm, fill=white] (10) at (0.75, 1) {$g$};
		\node [style=none] (11) at (0.75, -0) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (0.75, 1) {};
		\node [style=none, circle, draw, minimum size=0.4cm, fill=white] (15) at (0, 0.5) {$f$};
		\node [style=none] (16) at (1.5, 1) {$\iota$};
		\node [style=none] (17) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (3.center) to (5.center);
		\draw [style=simple] (6.center) to (4.center);
		\draw [style=simple] (1.center) to (4.center);
		\draw [style=simple] (7.center) to (5.center);
		\draw [style=simple] (8.center) to (1.center);
		\draw [style=simple] (11.center) to (10.center);
		\draw [style=simple] (14.center) to (10.center);
		\draw [style=simple] (12.center) to (15.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple] (9.center) to (17.center);
		\draw [style=simple] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdrapresmonoidprop1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=none] (3) at (3.75, -0) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=bl] (7) at (2, 0.75) {};
		\node [style=bl] (8) at (0.5, 1) {};
		\node [style=bl] (9) at (3.25, 2) {};
		\node [style=bl] (10) at (3.25, 1) {};
		\node [style=rn] (11) at (2, 0.75) {};
		\node [style=bl] (12) at (3.5, 3.75) {};
		\node [style=bl] (13) at (2.5, 2.75) {};
		\node [style=rn] (14) at (0.5, 3) {};
		\node [style=rn] (15) at (1.5, 1.75) {};
		\node [style=none] (16) at (5.25, 4.75) {};
		\node [style=none] (17) at (3.25, 4.75) {};
		\node [style=none] (18) at (1, 4.75) {};
		\node [style=bl] (19) at (5.25, 3.25) {};
		\node [style=bl] (20) at (6.25, 2.5) {};
		\node [style=bl] (21) at (5.5, 0.75) {};
		\node [style=rn] (22) at (6.25, 1.5) {};
		\node [style=none] (23) at (5, -0) {};
		\node [style=none] (24) at (6, -0) {};
		\node [style=none] (25) at (7, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.00] (3.center) to (5.center);
		\draw [style=simple, bend left=45, looseness=1.00] (2.center) to (5.center);
		\draw [style=simple, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=simple, bend left=45, looseness=1.00] (0.center) to (4.center);
		\draw [style=simple, bend right=45, looseness=1.00] (1.center) to (4.center);
		\draw [style=simple, in=90, out=180, looseness=1.00] (6.center) to (7.center);
		\draw [style=simple, bend right, looseness=1.00] (6.center) to (13);
		\draw [style=simple, in=90, out=-90, looseness=1.25] (12) to (4.center);
		\draw [style=simple, in=180, out=90, looseness=1.00] (15) to (13);
		\draw [style=simple, in=-81, out=0, looseness=0.75] (14) to (16.center);
		\draw [style=simple, bend left=15, looseness=1.00] (12) to (17.center);
		\draw [style=simple, bend left, looseness=0.75] (13) to (12);
		\draw [style=simple, bend left, looseness=1.00] (23.center) to (21);
		\draw [style=simple, bend right, looseness=1.00] (24.center) to (21);
		\draw [style=simple, bend right, looseness=0.75] (25.center) to (20);
		\draw [style=simple, bend left=60, looseness=0.75] (21) to (20);
		\draw [style=simple, bend right, looseness=1.00] (20) to (19);
		\draw [style=simple, in=180, out=-171, looseness=1.00] (19) to (22);
		\draw [style=simple, in=105, out=-72, looseness=0.75] (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdrapresmonoidprop2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=none] (3) at (3.75, -0) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=bl] (6) at (0.5, 1) {};
		\node [style=bl] (7) at (3.25, 1) {};
		\node [style=bl] (8) at (3.75, 4) {};
		\node [style=rn] (9) at (5.25, 4.25) {};
		\node [style=none] (10) at (5.25, 4.75) {};
		\node [style=none] (11) at (3.25, 4.75) {};
		\node [style=none] (12) at (1, 4.75) {};
		\node [style=bl] (13) at (6.25, 2.5) {};
		\node [style=bl] (14) at (5.5, 0.75) {};
		\node [style=none] (15) at (5, -0) {};
		\node [style=none] (16) at (6, -0) {};
		\node [style=none] (17) at (7, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.00] (3.center) to (5.center);
		\draw [style=simple, bend left=45, looseness=1.00] (2.center) to (5.center);
		\draw [style=simple, bend left=45, looseness=1.00] (0.center) to (4.center);
		\draw [style=simple, bend right=45, looseness=1.00] (1.center) to (4.center);
		\draw [style=simple, in=90, out=-90, looseness=1.25] (8) to (4.center);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (9) to (10.center);
		\draw [style=simple, bend right=15, looseness=1.00] (8) to (11.center);
		\draw [style=simple, bend left, looseness=1.00] (15.center) to (14);
		\draw [style=simple, bend right, looseness=1.00] (16.center) to (14);
		\draw [style=simple, bend right, looseness=0.75] (17.center) to (13);
		\draw [style=simple, bend left=60, looseness=0.75] (14) to (13);
		\draw [style=simple, bend left, looseness=1.00] (5.center) to (8);
		\draw [style=simple, in=-90, out=97, looseness=0.50] (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdrapresmonoidprop3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=none] (3) at (3.75, -0) {};
		\node [style=bl] (4) at (3, 3.5) {};
		\node [style=bl] (5) at (3.5, 4.25) {};
		\node [style=rn] (6) at (5.25, 4.25) {};
		\node [style=none] (7) at (5.25, 4.75) {};
		\node [style=none] (8) at (3.5, 4.75) {};
		\node [style=none] (9) at (1.25, 4.75) {};
		\node [style=bl] (10) at (1.25, 4.25) {};
		\node [style=bl] (11) at (1, 3.5) {};
		\node [style=none] (12) at (5, -0) {};
		\node [style=none] (13) at (6, -0) {};
		\node [style=none] (14) at (7, -0) {};
		\node [style=bl] (15) at (4, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.00] (3.center) to (4.center);
		\draw [style=simple, bend left=45, looseness=1.00] (2.center) to (4.center);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (6) to (7.center);
		\draw [style=simple] (5) to (8.center);
		\draw [style=simple, bend left, looseness=1.00] (12.center) to (11);
		\draw [style=simple, bend left=15, looseness=1.00] (13.center) to (11);
		\draw [style=simple, bend left, looseness=0.25] (14.center) to (10);
		\draw [style=simple, bend left, looseness=1.25] (11) to (10);
		\draw [style=simple, bend left, looseness=1.00] (4.center) to (5);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (10) to (9.center);
		\draw [style=simple, bend right, looseness=0.50] (1.center) to (15.center);
		\draw [style=simple] (0.center) to (15.center);
		\draw [style=simple, in=90, out=0, looseness=1.00] (5) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdrapresmonoidprop4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=none] (3) at (3.75, -0) {};
		\node [style=bl] (4) at (2.75, 3.25) {};
		\node [style=bl] (5) at (3.5, 4.25) {};
		\node [style=rn] (6) at (5.25, 4.25) {};
		\node [style=none] (7) at (5.25, 4.75) {};
		\node [style=none] (8) at (3.5, 4.75) {};
		\node [style=none] (9) at (1.25, 4.75) {};
		\node [style=bl] (10) at (1.25, 4) {};
		\node [style=bl] (11) at (1, 3) {};
		\node [style=none] (12) at (5, -0) {};
		\node [style=none] (13) at (6, -0) {};
		\node [style=none] (14) at (7, -0) {};
		\node [style=bl] (15) at (3, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-90, out=90, looseness=1.00] (6) to (7.center);
		\draw [style=simple] (5) to (8.center);
		\draw [style=simple, bend left, looseness=1.00] (12.center) to (11);
		\draw [style=simple, bend left=15, looseness=1.00] (13.center) to (11);
		\draw [style=simple, bend left, looseness=0.25] (14.center) to (10);
		\draw [style=simple, bend left, looseness=1.25] (11) to (10);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (10) to (9.center);
		\draw [style=simple, bend left, looseness=1.00] (15.center) to (5);
		\draw [style=simple, bend left=15, looseness=1.25] (4) to (15.center);
		\draw [style=simple, bend left=15, looseness=0.75] (0.center) to (4);
		\draw [style=simple, bend right=60, looseness=0.25] (1.center) to (4);
		\draw [style=simple, in=-60, out=75, looseness=1.00] (2.center) to (15);
		\draw [style=simple, bend right=15, looseness=1.00] (3.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdrapresnotorderedplanarisotopic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (0) at (0, 0.5) {$f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, 2.5) {};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (5) at (1, 1.5) {$g$};
		\node [style=none] (6) at (2, 1.5) {};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (7) at (2, 2.5) {$h$};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (5, 2.5) {};
		\node [style=none] (10) at (4, 0.5) {};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (11) at (6, 0.5) {$h$};
		\node [style=none] (12) at (4, 1.5) {};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (13) at (5, 1.5) {$g$};
		\node [style=none] (14) at (6, 1.5) {};
		\node [style=none] (15) at (6, 2.5) {};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (16) at (4, 2.5) {$f$};
		\node [style=none] (17) at (5, 0.5) {};
		\node [style=none] (18) at (0, 3) {};
		\node [style=none] (19) at (0, -0) {};
		\node [style=none] (20) at (1, 3) {};
		\node [style=none] (21) at (1, -0) {};
		\node [style=none] (22) at (2, 3) {};
		\node [style=none] (23) at (2, -0) {};
		\node [style=none] (24) at (4, 3) {};
		\node [style=none] (25) at (4, -0) {};
		\node [style=none] (26) at (5, 3) {};
		\node [style=none] (27) at (5, -0) {};
		\node [style=none] (28) at (6, 3) {};
		\node [style=none] (29) at (6, -0) {};
		\node [style=none] (30) at (3, 1.5) {{\Large $\neq$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (2.center);
		\draw [style=simple] (4.center) to (5.center);
		\draw [style=simple] (5.center) to (3.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (10.center) to (12.center);
		\draw [style=simple] (12.center) to (16.center);
		\draw [style=simple] (17.center) to (13.center);
		\draw [style=simple] (9.center) to (13.center);
		\draw [style=simple] (11.center) to (14.center);
		\draw [style=simple] (15.center) to (14.center);
		\draw [style=simple] (2.center) to (18.center);
		\draw [style=simple] (19.center) to (0.center);
		\draw [style=simple] (21.center) to (3.center);
		\draw [style=simple] (23.center) to (8.center);
		\draw [style=simple] (22.center) to (7.center);
		\draw [style=simple] (20.center) to (4.center);
		\draw [style=simple] (24.center) to (16.center);
		\draw [style=simple] (25.center) to (10.center);
		\draw [style=simple] (27.center) to (17.center);
		\draw [style=simple] (29.center) to (11.center);
		\draw [style=simple] (28.center) to (15.center);
		\draw [style=simple] (26.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdrapresnotorderedstringdiags.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [fill=white, minimum size=0.5cm, draw, circle, style=none] (0) at (1, 2) {$f$};
		\node [style=none] (1) at (2, 3) {};
		\node [fill=white, minimum size=0.5cm, draw, circle, style=none] (2) at (2, 2) {$h$};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (1, 3.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (2, 3.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (3, 4) {};
		\node [style=none] (11) at (0, -0) {};
		\node [style=none] (12) at (0, 4) {};
		\node [style=none] (13) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (0.center);
		\draw [style=simple] (0.center) to (4.center);
		\draw [style=simple] (1.center) to (2.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (7.center) to (4.center);
		\draw [style=simple] (9.center) to (3.center);
		\draw [style=simple] (8.center) to (1.center);
		\draw [line width=5pt, red] (13.center) to (12.center);
		\draw [line width=5pt, red] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdrapresorderedstringdiags.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, circle, draw, minimum size=0.4cm, fill=white] (0) at (0, 1.5) {$f$};
		\node [style=none] (1) at (2, 2.5) {};
		\node [style=none, circle, draw, minimum size=0.4cm, fill=white] (2) at (1, 1.5) {$g$};
		\node [style=none, circle, draw, minimum size=0.4cm, fill=white] (3) at (2, 1.5) {$h$};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=none] (11) at (1, 3) {};
		\node [style=none] (12) at (1, -0) {};
		\node [style=none] (13) at (2, 3) {};
		\node [style=none] (14) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7.center) to (0.center);
		\draw [style=simple] (0.center) to (5.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (9.center) to (7.center);
		\draw [style=simple] (11.center) to (6.center);
		\draw [style=simple] (10.center) to (5.center);
		\draw [style=simple] (12.center) to (8.center);
		\draw [style=simple] (14.center) to (4.center);
		\draw [style=simple] (13.center) to (1.center);
		\draw [style=simple] (8.center) to (2.center);
		\draw [style=simple] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdraprespullthrough1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 3) {};
		\node [style=none] (1) at (2.25, 1.75) {};
		\node [style=none] (2) at (1.75, 2.25) {};
		\node [style=none] (3) at (1, 3) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (1.center) to (4.center);
		\draw [style=simple] (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdraprespullthroughnaturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2.5) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none, circle, draw, minimum size=0.7cm, fill=white] (5) at (0.5, 0.5) {$f$};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (2.5, -0) {};
		\node [style=none] (8) at (6.5, 2.5) {};
		\node [style=none] (9) at (4, 2.5) {};
		\node [style=none] (10) at (4, -0) {};
		\node [style=none] (11) at (6.5, -0) {};
		\node [style=none] (12) at (5, 1.5) {};
		\node [style=none] (13) at (5.5, 1) {};
		\node [fill=white, minimum size=0.7cm, draw, circle, style=none] (14) at (6, 2) {$f$};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (3.25, 1.25) {{\Large =}};
		\node [style=none] (17) at (8, 2.5) {};
		\node [style=none] (18) at (10.5, 2.5) {};
		\node [style=none] (19) at (10.5, -0) {};
		\node [style=none] (20) at (8, -0) {};
		\node [style=none] (21) at (9.5, 1.5) {};
		\node [style=none] (22) at (9, 1) {};
		\node [fill=white, minimum size=0.7cm, draw, circle, style=none] (23) at (10, 0.5) {$f$};
		\node [style=none] (24) at (8.5, 0.5) {};
		\node [style=none] (25) at (13.25, 1) {};
		\node [style=none] (26) at (12.75, 0.5) {};
		\node [style=none] (27) at (13.75, 1.5) {};
		\node [style=none] (28) at (14.75, -0) {};
		\node [style=none] (29) at (14.75, 2.5) {};
		\node [style=none, circle, draw, minimum size=0.7cm, fill=white] (30) at (12.75, 2) {$f$};
		\node [style=none] (31) at (12.25, 2.5) {};
		\node [style=none] (32) at (12.25, -0) {};
		\node [style=none] (33) at (11.25, 1.25) {{\Large =}};
		\node [style=none] (34) at (0, -1) {};
		\node [style=none] (35) at (4, -1) {};
		\node [fill=white, minimum size=0.7cm, draw, circle, style=none] (36) at (0.5, -1.5) {$f$};
		\node [style=none] (37) at (2.5, -1) {};
		\node [style=none] (38) at (4, -3.5) {};
		\node [style=none] (39) at (6.5, -1) {};
		\node [style=none] (40) at (1, -2.5) {};
		\node [style=none] (41) at (1.5, -2) {};
		\node [style=none, circle, draw, minimum size=0.7cm, fill=white] (42) at (6, -3) {$f$};
		\node [style=none] (43) at (6.5, -3.5) {};
		\node [style=none] (44) at (2, -1.5) {};
		\node [style=none] (45) at (0, -3.5) {};
		\node [style=none] (46) at (5.5, -2) {};
		\node [style=none] (47) at (3.25, -2.25) {{\Large =}};
		\node [style=none] (48) at (5, -2.5) {};
		\node [style=none] (49) at (6, -1.5) {};
		\node [style=none] (50) at (2.5, -3.5) {};
		\node [style=none] (51) at (13.25, -2) {};
		\node [style=none] (52) at (13.75, -2.5) {};
		\node [style=none] (53) at (14.75, -3.5) {};
		\node [style=none] (54) at (12.75, -1.5) {};
		\node [style=none] (55) at (12.25, -1) {};
		\node [style=none] (56) at (10.5, -1) {};
		\node [style=none] (57) at (8.5, -1.5) {};
		\node [style=none] (58) at (10.5, -3.5) {};
		\node [style=none] (59) at (11.25, -2.25) {{\Large =}};
		\node [style=none] (60) at (9, -2) {};
		\node [style=none] (61) at (12.25, -3.5) {};
		\node [style=none] (62) at (8, -1) {};
		\node [style=none] (63) at (9.5, -2.5) {};
		\node [style=none] (64) at (14.75, -1) {};
		\node [style=none] (65) at (8, -3.5) {};
		\node [style=none, circle, draw, minimum size=0.7cm, fill=white] (66) at (10, -1.5) {$f$};
		\node [fill=white, minimum size=0.7cm, draw, circle, style=none] (67) at (12.75, -3) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (1.center) to (4.center);
		\draw [style=simple] (5.center) to (0.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (7.center) to (4.center);
		\draw [style=simple] (9.center) to (12.center);
		\draw [style=simple] (13.center) to (15.center);
		\draw [style=simple] (14.center) to (8.center);
		\draw [style=simple] (10.center) to (14.center);
		\draw [style=simple] (11.center) to (15.center);
		\draw [style=simple] (18.center) to (21.center);
		\draw [style=simple] (22.center) to (24.center);
		\draw [style=simple] (23.center) to (17.center);
		\draw [style=simple] (19.center) to (23.center);
		\draw [style=simple] (20.center) to (24.center);
		\draw [style=simple] (29.center) to (27.center);
		\draw [style=simple] (25.center) to (26.center);
		\draw [style=simple] (30.center) to (31.center);
		\draw [style=simple] (28.center) to (30.center);
		\draw [style=simple] (32.center) to (26.center);
		\draw [style=simple] (45.center) to (40.center);
		\draw [style=simple] (41.center) to (44.center);
		\draw [style=simple] (36.center) to (50.center);
		\draw [style=simple] (34.center) to (36.center);
		\draw [style=simple] (37.center) to (44.center);
		\draw [style=simple] (38.center) to (48.center);
		\draw [style=simple] (46.center) to (49.center);
		\draw [style=simple] (42.center) to (43.center);
		\draw [style=simple] (35.center) to (42.center);
		\draw [style=simple] (39.center) to (49.center);
		\draw [style=simple] (58.center) to (63.center);
		\draw [style=simple] (60.center) to (57.center);
		\draw [style=simple] (66.center) to (65.center);
		\draw [style=simple] (56.center) to (66.center);
		\draw [style=simple] (62.center) to (57.center);
		\draw [style=simple] (53.center) to (52.center);
		\draw [style=simple] (51.center) to (54.center);
		\draw [style=simple] (67.center) to (61.center);
		\draw [style=simple] (64.center) to (67.center);
		\draw [style=simple] (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdraprespullthroughtensorcompat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0.25, -0) {};
		\node [style=none] (4) at (2, -0) {};
		\node [style=none] (5) at (2.75, 1) {{\Large =}};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (1.75, 2) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (4.5, -0) {};
		\node [style=none] (10) at (4, 1.5) {};
		\node [style=none] (11) at (3.5, 2) {};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style=none] (13) at (5.5, -0) {};
		\node [style=none] (14) at (4.5, 2) {};
		\node [style=none] (15) at (3.5, -0) {};
		\node [style=none] (16) at (5.5, 2) {};
		\node [style=none] (17) at (4.25, 1.25) {};
		\node [style=none] (18) at (4.75, 0.75) {};
		\node [style=none] (19) at (0, -0.5) {$A \otimes B$};
		\node [style=none] (20) at (2, 2.5) {$A \otimes B$};
		\node [style=none] (21) at (0, 2.5) {$C$};
		\node [style=none] (22) at (2, -0.5) {$C$};
		\node [style=none] (23) at (5.5, -0.5) {$C$};
		\node [style=none] (24) at (3.5, 2.5) {$C$};
		\node [style=none] (25) at (4.5, 2.5) {$A$};
		\node [style=none] (26) at (5.5, 2.5) {$B$};
		\node [style=none] (27) at (3.5, -0.5) {$A$};
		\node [style=none] (28) at (4.5, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (3.center) to (0.center);
		\draw [style=simple] (6.center) to (7.center);
		\draw [style=simple] (4.center) to (8.center);
		\draw [style=simple] (11.center) to (10.center);
		\draw [style=simple] (9.center) to (16.center);
		\draw [style=simple] (15.center) to (14.center);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdrapresquasistrictbraidingadjequal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, 4) {};
		\node [style=none] (1) at (7.5, 2.75) {};
		\node [style=none] (2) at (8, 3.25) {};
		\node [style=none] (3) at (6.75, 4) {};
		\node [style=none] (4) at (8.75, -0) {};
		\node [style=none] (5) at (8, 0.75) {};
		\node [style=none] (6) at (6.75, -0) {};
		\node [style=none] (7) at (7.5, 1.25) {};
		\node [style=none] (8) at (1.25, 2.75) {};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (2, -0) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (0, 4) {};
		\node [style=none] (13) at (0.75, 3.25) {};
		\node [style=none] (14) at (2, 4) {};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (3.75, 4) {};
		\node [style=none] (17) at (3.75, -0) {};
		\node [style=none] (18) at (4.75, -0) {};
		\node [style=none] (19) at (4.75, 4) {};
		\node [style=none] (20) at (2.75, 2) {{\large =}};
		\node [style=none] (21) at (5.75, 2) {{\large =}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple, bend right=45, looseness=1.75] (6.center) to (3.center);
		\draw [style=simple, in=-135, out=135, looseness=1.25] (7.center) to (1.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple, bend right=45, looseness=1.75] (14.center) to (10.center);
		\draw [style=simple, in=45, out=-45, looseness=1.25] (8.center) to (15.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdrapresstrict2catisotopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (1, 2) {};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (5) at (1, 1) {$g$};
		\node [style=none] (6) at (2, 1) {};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (7) at (2, 2) {$h$};
		\node [style=none] (8) at (2, -0) {};
		\node [style=none] (9) at (3, 1) {$=$};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (10) at (4, 1) {$f$};
		\node [style=none] (11) at (6, 2) {};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (12) at (5, 1) {$g$};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (13) at (6, 1) {$h$};
		\node [style=none] (14) at (6, -0) {};
		\node [style=none] (15) at (4, -0) {};
		\node [style=none] (16) at (5, 2) {};
		\node [style=none] (17) at (4, 2) {};
		\node [style=none] (18) at (5, -0) {};
		\node [style=none] (19) at (9, 2) {};
		\node [style=none] (20) at (8, -0) {};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (21) at (10, -0) {$h$};
		\node [style=none] (22) at (8, 1) {};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (23) at (9, 1) {$g$};
		\node [style=none] (24) at (10, 1) {};
		\node [style=none] (25) at (10, 2) {};
		\node [fill=white, minimum size=0.4cm, draw, circle, style=none] (26) at (8, 2) {$f$};
		\node [style=none] (27) at (9, -0) {};
		\node [style=none] (28) at (7, 1) {$=$};
		\node [style=none] (29) at (0, 2.5) {};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=none] (31) at (1, 2.5) {};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=none] (33) at (2, 2.5) {};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (35) at (4, 2.5) {};
		\node [style=none] (36) at (4, -0.5) {};
		\node [style=none] (37) at (5, 2.5) {};
		\node [style=none] (38) at (5, -0.5) {};
		\node [style=none] (39) at (6, 2.5) {};
		\node [style=none] (40) at (6, -0.5) {};
		\node [style=none] (41) at (8, 2.5) {};
		\node [style=none] (42) at (8, -0.5) {};
		\node [style=none] (43) at (9, 2.5) {};
		\node [style=none] (44) at (9, -0.5) {};
		\node [style=none] (45) at (10, 2.5) {};
		\node [style=none] (46) at (10, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (2.center);
		\draw [style=simple] (4.center) to (5.center);
		\draw [style=simple] (5.center) to (3.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (17.center) to (10.center);
		\draw [style=simple] (10.center) to (15.center);
		\draw [style=simple] (18.center) to (12.center);
		\draw [style=simple] (12.center) to (16.center);
		\draw [style=simple] (11.center) to (13.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple] (20.center) to (22.center);
		\draw [style=simple] (22.center) to (26.center);
		\draw [style=simple] (27.center) to (23.center);
		\draw [style=simple] (19.center) to (23.center);
		\draw [style=simple] (21.center) to (24.center);
		\draw [style=simple] (25.center) to (24.center);
		\draw [style=simple] (2.center) to (29.center);
		\draw [style=simple] (30.center) to (0.center);
		\draw [style=simple] (32.center) to (3.center);
		\draw [style=simple] (34.center) to (8.center);
		\draw [style=simple] (33.center) to (7.center);
		\draw [style=simple] (31.center) to (4.center);
		\draw [style=simple] (35.center) to (17.center);
		\draw [style=simple] (37.center) to (16.center);
		\draw [style=simple] (36.center) to (15.center);
		\draw [style=simple] (38.center) to (18.center);
		\draw [style=simple] (40.center) to (14.center);
		\draw [style=simple] (39.center) to (11.center);
		\draw [style=simple] (41.center) to (26.center);
		\draw [style=simple] (42.center) to (20.center);
		\draw [style=simple] (44.center) to (27.center);
		\draw [style=simple] (46.center) to (21.center);
		\draw [style=simple] (45.center) to (25.center);
		\draw [style=simple] (43.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hdrapreswhyloops1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.5) {$f$};
		\node [style=none] (1) at (3.75, 1.5) {$g$};
		\node [style=none] (2) at (1.75, 1.75) {};
		\node [style=none] (3) at (3.75, 1.75) {};
		\node [style=none] (4) at (2.75, 2.75) {$\alpha$};
		\node [style=none] (5) at (0.25, 1.5) {$N_f$};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (1, 1.75) {$\nu$};
		\node [style=none] (9) at (6.25, 2.5) {$f$};
		\node [style=none] (10) at (5.25, 2.5) {$\nu$};
		\node [style=none] (11) at (6.5, 2.5) {};
		\node [style=none] (12) at (7.25, 1.75) {};
		\node [style=none] (13) at (5.25, 1.5) {$N_f$};
		\node [style=none] (14) at (7.25, 1.5) {$g$};
		\node [style=none] (15) at (6, 2.5) {};
		\node [style=none] (16) at (5.25, 1.75) {};
		\node [style=none] (17) at (5.25, 1.25) {};
		\node [style=none] (18) at (6.5, 0.5) {};
		\node [style=none] (19) at (6, 0.5) {};
		\node [style=none] (20) at (6.25, 0.5) {$f$};
		\node [style=none] (21) at (7.25, 1.25) {};
		\node [style=none] (22) at (7.25, 2.5) {$\alpha$};
		\node [style=none] (23) at (7.25, 0.5) {$\beta^{-1}$};
		\node [style=none] (24) at (5.25, 0.5) {$\nu^{-1}$};
		\node [style=none] (25) at (1.75, 1.25) {};
		\node [style=none] (26) at (3.75, 1.25) {};
		\node [style=none] (27) at (2.75, 0.25) {$\beta$};
		\node [style=none] (28) at (4.5, 2.5) {};
		\node [style=none] (29) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, double, bend left=75, looseness=1.25] (2.center) to (3.center);
		\draw [double, ->] (7.center) to (6.center);
		\draw [double, ->, bend left=45, looseness=0.75] (11.center) to (12.center);
		\draw [->, double, bend left=45, looseness=0.75] (16.center) to (15.center);
		\draw [->, double, bend left=45, looseness=0.75] (19.center) to (17.center);
		\draw [double, ->, bend left=45, looseness=0.75] (21.center) to (18.center);
		\draw [double, ->, bend right=75, looseness=1.25] (25.center) to (26.center);
		\draw [style=simple] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> quasistrictbraidingadjequal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, 4) {};
		\node [style=none] (1) at (7.5, 2.75) {};
		\node [style=none] (2) at (8, 3.25) {};
		\node [style=none] (3) at (6.75, 4) {};
		\node [style=none] (4) at (8.75, -0) {};
		\node [style=none] (5) at (8, 0.75) {};
		\node [style=none] (6) at (6.75, -0) {};
		\node [style=none] (7) at (7.5, 1.25) {};
		\node [style=none] (8) at (1.25, 2.75) {};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (2, -0) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (0, 4) {};
		\node [style=none] (13) at (0.75, 3.25) {};
		\node [style=none] (14) at (2, 4) {};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (3.75, 4) {};
		\node [style=none] (17) at (3.75, -0) {};
		\node [style=none] (18) at (4.75, -0) {};
		\node [style=none] (19) at (4.75, 4) {};
		\node [style=none] (20) at (2.75, 2) {{\large =}};
		\node [style=none] (21) at (5.75, 2) {{\large =}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple, bend right=45, looseness=1.75] (6.center) to (3.center);
		\draw [style=simple, in=-135, out=135, looseness=1.25] (7.center) to (1.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple, bend right=45, looseness=1.75] (14.center) to (10.center);
		\draw [style=simple, in=45, out=-45, looseness=1.25] (8.center) to (15.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}
